Linear Regression without Correspondences via Concave Minimization

Linear regression without correspondences concerns the recovery of a signal in the linear regression setting, where the correspondences between the observations and the linear functionals are unknown. The associated maximum likelihood function is NP-hard to compute when the signal has dimension larger than one. To optimize this objective function we reformulate it as a concave minimization problem, which we solve via branch-and-bound. This is supported by a computable search space to branch, an effective lower bounding scheme via convex envelope minimization and a refined upper bound, all naturally arising from the concave minimization reformulation. The resulting algorithm outperforms state-of-the-art methods for fully shuffled data and remains tractable for up to $8$-dimensional signals, an untouched regime in prior work.

==> figures/college_MLR.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-17 16:49:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 27.02, 25.42) rectangle (211.31, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 27.02, 25.42) rectangle (211.31, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.18, 28.61) rectangle ( 75.97, 40.29);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 66.38, 28.61) rectangle ( 71.18, 92.48);
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 61.58, 28.61) rectangle ( 66.38, 91.00);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 56.78, 28.61) rectangle ( 61.58, 53.26);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.98, 28.61) rectangle ( 56.78, 42.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 47.18, 28.61) rectangle ( 51.98, 40.38);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.37, 28.61) rectangle (133.56, 32.30);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (119.17, 28.61) rectangle (126.37, 62.12);
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (111.97, 28.61) rectangle (119.17, 58.62);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (104.77, 28.61) rectangle (111.97, 36.83);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (183.95, 28.61) rectangle (191.15, 31.47);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (176.76, 28.61) rectangle (183.95, 73.74);
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (169.56, 28.61) rectangle (176.76, 64.36);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (162.36, 28.61) rectangle (169.56, 48.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.07, 26.72) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.07, 47.09) {$1\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.07, 67.45) {$2\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 22.07, 87.82) {$3\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.27, 28.61) --
	( 27.02, 28.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.27, 48.98) --
	( 27.02, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.27, 69.34) --
	( 27.02, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.27, 89.71) --
	( 27.02, 89.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.58, 22.67) --
	( 61.58, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.17, 22.67) --
	(119.17, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.76, 22.67) --
	(176.76, 25.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 61.58, 16.68) {$n\leq 4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (119.17, 16.68) {$n=5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (176.76, 16.68) {$n=6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 60.55) {Residual Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (129.48, 87.60) rectangle (134.20, 92.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (129.48, 81.46) rectangle (134.20, 86.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (129.48, 75.31) rectangle (134.20, 80.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (129.48, 69.17) rectangle (134.20, 73.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (129.48, 63.03) rectangle (134.20, 67.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (129.48, 56.88) rectangle (134.20, 61.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (137.08, 88.14) {\cite{Tsakiris-ICML2019}-A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (137.08, 82.00) {\cite{Tsakiris-ICML2019}-B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (137.08, 75.85) {\cite{Tsakiris-arXiv18v2}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (137.08, 69.71) {\cite{Slawski-JoS19}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (137.08, 63.57) {\cite{Slawski-arXiv2019b}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (137.08, 57.43) {\texttt{CCV-Min}};
\end{scope}
\end{tikzpicture}


==> figures/fully_shuffled_n3.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-17 11:34:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.2pt,y=1.2pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 28.40, 25.42) rectangle (102.90, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.40, 25.42) rectangle (102.91, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.00, 92.48) --
	( 38.51, 89.51) --
	( 45.03, 84.88) --
	( 51.54, 77.31) --
	( 58.05, 65.45) --
	( 64.56, 57.46) --
	( 71.08, 50.41) --
	( 77.59, 44.09) --
	( 84.10, 38.56) --
	( 90.62, 33.49) --
	( 97.13, 28.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.43, 92.42) --
	( 38.95, 89.74) --
	( 45.46, 84.95) --
	( 51.97, 76.30) --
	( 58.49, 67.27) --
	( 65.00, 62.25) --
	( 71.51, 59.68) --
	( 78.03, 56.60) --
	( 84.54, 53.57) --
	( 91.05, 51.33) --
	( 97.56, 48.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.87, 92.07) --
	( 39.38, 89.92) --
	( 45.89, 86.76) --
	( 52.41, 84.62) --
	( 58.92, 79.06) --
	( 65.43, 73.16) --
	( 71.95, 65.41) --
	( 78.46, 56.07) --
	( 84.97, 47.10) --
	( 91.49, 45.72) --
	( 98.00, 41.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.30, 89.83) --
	( 39.82, 89.68) --
	( 46.33, 89.67) --
	( 52.84, 89.63) --
	( 59.35, 89.63) --
	( 65.87, 89.64) --
	( 72.38, 89.62) --
	( 78.89, 89.61) --
	( 85.41, 89.60) --
	( 91.92, 89.60) --
	( 98.43, 89.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.74, 90.12) --
	( 40.25, 90.00) --
	( 46.76, 89.99) --
	( 53.28, 89.99) --
	( 59.79, 89.92) --
	( 66.30, 89.90) --
	( 72.81, 89.89) --
	( 79.33, 89.89) --
	( 85.84, 89.89) --
	( 92.35, 89.93) --
	( 98.87, 89.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.17, 92.47) --
	( 40.68, 89.50) --
	( 47.20, 84.88) --
	( 53.71, 77.32) --
	( 60.22, 65.54) --
	( 66.74, 57.57) --
	( 73.25, 50.45) --
	( 79.76, 44.08) --
	( 86.28, 38.55) --
	( 92.79, 33.49) --
	( 99.30, 28.61);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.17, 92.47) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.74, 93.18) --
	( 36.38, 88.60) --
	( 31.09, 88.60) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.30, 92.88) --
	( 35.94, 88.31) --
	( 30.66, 88.31) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.13, 90.33) rectangle ( 34.61, 93.80);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.69, 90.68) rectangle ( 34.17, 94.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.04, 90.52) rectangle ( 33.96, 94.45);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.68, 89.50) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.25, 93.05) --
	( 42.89, 88.48) --
	( 37.61, 88.48) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.82, 92.73) --
	( 42.46, 88.15) --
	( 37.17, 88.15) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.64, 88.19) rectangle ( 41.12, 91.66);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.21, 88.00) rectangle ( 40.69, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.55, 87.54) rectangle ( 40.47, 91.47);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.20, 84.88) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.76, 93.04) --
	( 49.41, 88.46) --
	( 44.12, 88.46) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33, 92.72) --
	( 48.97, 88.14) --
	( 43.69, 88.14) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.16, 85.02) rectangle ( 47.63, 88.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.72, 83.22) rectangle ( 47.20, 86.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.06, 82.92) rectangle ( 46.99, 86.84);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.71, 77.32) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.28, 93.04) --
	( 55.92, 88.46) --
	( 50.63, 88.46) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.84, 92.69) --
	( 55.48, 88.11) --
	( 50.20, 88.11) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.67, 82.88) rectangle ( 54.15, 86.36);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.23, 74.56) rectangle ( 53.71, 78.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.58, 75.35) rectangle ( 53.50, 79.27);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.22, 65.54) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.79, 92.98) --
	( 62.43, 88.40) --
	( 57.15, 88.40) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.35, 92.68) --
	( 62.00, 88.10) --
	( 56.71, 88.10) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18, 77.32) rectangle ( 60.66, 80.80);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.75, 65.53) rectangle ( 60.22, 69.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.09, 63.49) rectangle ( 60.01, 67.41);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.74, 57.57) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.30, 92.95) --
	( 68.94, 88.37) --
	( 63.66, 88.37) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.87, 92.69) --
	( 68.51, 88.12) --
	( 63.22, 88.12) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.69, 71.42) rectangle ( 67.17, 74.90);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.26, 60.51) rectangle ( 66.74, 63.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.60, 55.50) rectangle ( 66.53, 59.42);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.25, 50.45) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.81, 92.94) --
	( 75.46, 88.37) --
	( 70.17, 88.37) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.38, 92.67) --
	( 75.02, 88.09) --
	( 69.74, 88.09) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.21, 63.67) rectangle ( 73.69, 67.15);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.77, 57.94) rectangle ( 73.25, 61.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.12, 48.45) rectangle ( 73.04, 52.38);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.76, 44.08) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.33, 92.94) --
	( 81.97, 88.36) --
	( 76.69, 88.36) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.89, 92.66) --
	( 81.54, 88.08) --
	( 76.25, 88.08) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.72, 54.34) rectangle ( 80.20, 57.81);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.29, 54.86) rectangle ( 79.76, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.63, 42.13) rectangle ( 79.55, 46.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.28, 38.55) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.84, 92.94) --
	( 88.48, 88.36) --
	( 83.20, 88.36) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.41, 92.65) --
	( 88.05, 88.07) --
	( 82.76, 88.07) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.23, 45.36) rectangle ( 86.71, 48.84);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.80, 51.83) rectangle ( 86.28, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.14, 36.60) rectangle ( 86.07, 40.52);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.79, 33.49) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.35, 92.98) --
	( 95.00, 88.41) --
	( 89.71, 88.41) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.92, 92.65) --
	( 94.56, 88.07) --
	( 89.28, 88.07) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.75, 43.99) rectangle ( 93.22, 47.46);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.31, 49.59) rectangle ( 92.79, 53.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.65, 31.53) rectangle ( 92.58, 35.46);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.30, 28.61) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.87, 92.98) --
	(101.51, 88.40) --
	( 96.22, 88.40) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.43, 92.65) --
	(101.08, 88.07) --
	( 95.79, 88.07) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.26, 39.65) rectangle ( 99.74, 43.12);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83, 46.45) rectangle ( 99.30, 49.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 26.65) rectangle ( 99.09, 30.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 31.60) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 33.85) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 33.85) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 50.15) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 52.40) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 52.40) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 68.70) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 70.95) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 70.95) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.02, 87.25) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 89.50) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 33.96) --
	( 28.40, 33.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 52.51) --
	( 28.40, 52.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 71.06) --
	( 28.40, 71.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 89.61) --
	( 28.40, 89.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.09, 22.67) --
	( 33.09, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.11, 22.67) --
	( 46.11, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.14, 22.67) --
	( 59.14, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.16, 22.67) --
	( 72.16, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19, 22.67) --
	( 85.19, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.22, 22.67) --
	( 98.22, 25.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 33.09, 16.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.11, 16.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 59.14, 16.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 72.16, 16.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.19, 16.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.22, 16.68) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.65,  7.44) {SNR (dB)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 60.55) {Estimation Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.42, 55.68) rectangle ( 34.35, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.65, 50.32) rectangle ( 34.13, 53.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.65, 44.74) rectangle ( 34.13, 48.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.39, 43.95) --
	( 35.03, 39.37) --
	( 29.74, 39.37) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.39, 38.37) --
	( 35.03, 33.79) --
	( 29.74, 33.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.39, 29.74) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.69, 55.82) {\cite{Tsakiris-ICML2019}-A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.69, 50.24) {\cite{Tsakiris-ICML2019}-B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.69, 44.66) {\cite{Tsakiris-arXiv18v2}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.69, 39.08) {\cite{Slawski-JoS19}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.69, 33.50) {\cite{Slawski-arXiv2019b}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.69, 27.92) {\texttt{CCV-Min}};
\end{scope}
\end{tikzpicture}


==> figures/fully_shuffled_n5.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-17 11:34:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.2pt,y=1.2pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 28.40, 25.42) rectangle (102.90, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.40, 25.42) rectangle (102.91, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.11, 92.48) --
	( 38.62, 91.69) --
	( 45.13, 90.16) --
	( 51.65, 89.92) --
	( 58.16, 89.03) --
	( 64.67, 84.76) --
	( 71.19, 77.89) --
	( 77.70, 46.79) --
	( 84.21, 39.41) --
	( 90.73, 34.17) --
	( 97.24, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 90.33) --
	( 39.27, 90.38) --
	( 45.79, 90.50) --
	( 52.30, 90.62) --
	( 58.81, 90.51) --
	( 65.32, 90.45) --
	( 71.84, 90.39) --
	( 78.35, 90.41) --
	( 84.86, 90.43) --
	( 91.38, 90.45) --
	( 97.89, 90.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.41, 90.63) --
	( 39.92, 91.21) --
	( 46.44, 91.64) --
	( 52.95, 91.63) --
	( 59.46, 91.45) --
	( 65.98, 91.48) --
	( 72.49, 91.51) --
	( 79.00, 91.53) --
	( 85.52, 91.53) --
	( 92.03, 91.54) --
	( 98.54, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.06, 92.48) --
	( 40.58, 91.69) --
	( 47.09, 90.16) --
	( 53.60, 85.91) --
	( 60.11, 68.75) --
	( 66.63, 58.44) --
	( 73.14, 51.87) --
	( 79.65, 45.98) --
	( 86.17, 39.01) --
	( 92.68, 33.86) --
	( 99.19, 28.61);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.06, 92.48) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.41, 93.69) --
	( 36.05, 89.11) --
	( 30.77, 89.11) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 93.38) --
	( 35.40, 88.81) --
	( 30.12, 88.81) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.37, 90.75) rectangle ( 33.85, 94.22);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.58, 91.69) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.92, 94.26) --
	( 42.57, 89.69) --
	( 37.28, 89.69) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.27, 93.43) --
	( 41.92, 88.86) --
	( 36.63, 88.86) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.88, 89.95) rectangle ( 40.36, 93.43);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.09, 90.16) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.44, 94.69) --
	( 49.08, 90.11) --
	( 43.79, 90.11) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.79, 93.55) --
	( 48.43, 88.97) --
	( 43.14, 88.97) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.40, 88.42) rectangle ( 46.87, 91.89);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.60, 85.91) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.95, 94.68) --
	( 55.59, 90.11) --
	( 50.31, 90.11) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.30, 93.67) --
	( 54.94, 89.09) --
	( 49.66, 89.09) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.91, 88.18) rectangle ( 53.39, 91.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.11, 68.75) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.46, 94.50) --
	( 62.11, 89.92) --
	( 56.82, 89.92) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.81, 93.56) --
	( 61.45, 88.98) --
	( 56.17, 88.98) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.42, 87.29) rectangle ( 59.90, 90.76);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.63, 58.44) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.98, 94.53) --
	( 68.62, 89.96) --
	( 63.33, 89.96) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.32, 93.50) --
	( 67.97, 88.92) --
	( 62.68, 88.92) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.93, 83.02) rectangle ( 66.41, 86.50);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.14, 51.87) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.49, 94.56) --
	( 75.13, 89.99) --
	( 69.85, 89.99) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.84, 93.44) --
	( 74.48, 88.87) --
	( 69.20, 88.87) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.45, 76.15) rectangle ( 72.93, 79.63);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.65, 45.98) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.00, 94.58) --
	( 81.64, 90.00) --
	( 76.36, 90.00) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.35, 93.47) --
	( 80.99, 88.89) --
	( 75.71, 88.89) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.96, 45.06) rectangle ( 79.44, 48.53);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.17, 39.01) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.52, 94.59) --
	( 88.16, 90.01) --
	( 82.87, 90.01) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.86, 93.48) --
	( 87.51, 88.91) --
	( 82.22, 88.91) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.47, 37.67) rectangle ( 85.95, 41.15);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.68, 33.86) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.03, 94.59) --
	( 94.67, 90.01) --
	( 89.39, 90.01) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.38, 93.50) --
	( 94.02, 88.92) --
	( 88.73, 88.92) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.99, 32.43) rectangle ( 92.46, 35.91);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.19, 28.61) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.54, 94.59) --
	(101.18, 90.02) --
	( 95.90, 90.02) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.89, 93.51) --
	(100.53, 88.93) --
	( 95.25, 88.93) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.50, 27.36) rectangle ( 98.98, 30.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 29.73) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 31.97) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 31.97) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 49.18) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 51.43) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 51.43) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 68.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 70.89) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 70.89) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.02, 88.09) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 90.34) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 32.09) --
	( 28.40, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 51.54) --
	( 28.40, 51.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 71.00) --
	( 28.40, 71.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 90.45) --
	( 28.40, 90.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.09, 22.67) --
	( 33.09, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.11, 22.67) --
	( 46.11, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.14, 22.67) --
	( 59.14, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.16, 22.67) --
	( 72.16, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19, 22.67) --
	( 85.19, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.22, 22.67) --
	( 98.22, 25.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 33.09, 16.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.11, 16.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 59.14, 16.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 72.16, 16.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.19, 16.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.22, 16.68) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.65,  7.44) {SNR (dB)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 60.55) {Estimation Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.65, 50.32) rectangle ( 34.13, 53.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.39, 49.53) --
	( 35.03, 44.95) --
	( 29.74, 44.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.39, 43.95) --
	( 35.03, 39.37) --
	( 29.74, 39.37) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.39, 35.32) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.69, 50.24) {\cite{Tsakiris-arXiv18v2}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.69, 44.66) {\cite{Slawski-JoS19}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.69, 39.08) {\cite{Slawski-arXiv2019b}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.69, 33.50) {\texttt{CCV-Min}};
\end{scope}
\end{tikzpicture}


==> figures/fully_shuffled_n7.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-17 11:33:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.2pt,y=1.2pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 28.40, 25.42) rectangle (102.90, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.40, 25.42) rectangle (102.91, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.22, 87.55) --
	( 38.73, 87.69) --
	( 45.24, 87.67) --
	( 51.76, 87.58) --
	( 58.27, 87.73) --
	( 64.78, 87.75) --
	( 71.29, 87.68) --
	( 77.81, 87.65) --
	( 84.32, 87.64) --
	( 90.83, 87.64) --
	( 97.35, 87.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.09, 90.39) --
	( 39.60, 88.78) --
	( 46.11, 88.67) --
	( 52.62, 87.64) --
	( 59.14, 87.79) --
	( 65.65, 87.74) --
	( 72.16, 87.65) --
	( 78.68, 87.60) --
	( 85.19, 87.64) --
	( 91.70, 87.66) --
	( 98.22, 87.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.95, 92.48) --
	( 40.47, 91.82) --
	( 46.98, 90.07) --
	( 53.49, 88.46) --
	( 60.01, 84.67) --
	( 66.52, 60.17) --
	( 73.03, 52.45) --
	( 79.54, 45.81) --
	( 86.06, 38.82) --
	( 92.57, 33.55) --
	( 99.08, 28.61);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.95, 92.48) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.09, 93.44) --
	( 35.73, 88.86) --
	( 30.44, 88.86) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.22, 90.61) --
	( 34.86, 86.03) --
	( 29.57, 86.03) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.47, 91.82) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.60, 91.83) --
	( 42.24, 87.26) --
	( 36.96, 87.26) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.73, 90.74) --
	( 41.37, 86.16) --
	( 36.09, 86.16) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 90.07) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.11, 91.72) --
	( 48.75, 87.14) --
	( 43.47, 87.14) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.24, 90.72) --
	( 47.89, 86.14) --
	( 42.60, 86.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.49, 88.46) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.62, 90.69) --
	( 55.27, 86.11) --
	( 49.98, 86.11) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.76, 90.63) --
	( 54.40, 86.05) --
	( 49.11, 86.05) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.01, 84.67) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.14, 90.84) --
	( 61.78, 86.26) --
	( 56.49, 86.26) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.27, 90.78) --
	( 60.91, 86.20) --
	( 55.63, 86.20) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.52, 60.17) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.65, 90.79) --
	( 68.29, 86.21) --
	( 63.01, 86.21) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.78, 90.81) --
	( 67.42, 86.23) --
	( 62.14, 86.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.03, 52.45) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.16, 90.70) --
	( 74.81, 86.12) --
	( 69.52, 86.12) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.29, 90.73) --
	( 73.94, 86.15) --
	( 68.65, 86.15) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.54, 45.81) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.68, 90.65) --
	( 81.32, 86.08) --
	( 76.03, 86.08) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.81, 90.71) --
	( 80.45, 86.13) --
	( 75.17, 86.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.06, 38.82) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.19, 90.69) --
	( 87.83, 86.12) --
	( 82.55, 86.12) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.32, 90.69) --
	( 86.96, 86.12) --
	( 81.68, 86.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.57, 33.55) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.70, 90.71) --
	( 94.35, 86.13) --
	( 89.06, 86.13) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.83, 90.69) --
	( 93.48, 86.11) --
	( 88.19, 86.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08, 28.61) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.22, 90.71) --
	(100.86, 86.13) --
	( 95.57, 86.13) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.35, 90.69) --
	( 99.99, 86.11) --
	( 94.70, 86.11) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 24.18) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 26.43) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 26.43) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 44.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 46.83) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 46.83) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 64.97) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 67.22) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 67.22) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.02, 85.37) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 87.62) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 26.54) --
	( 28.40, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 46.94) --
	( 28.40, 46.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 67.33) --
	( 28.40, 67.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 87.73) --
	( 28.40, 87.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.09, 22.67) --
	( 33.09, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.11, 22.67) --
	( 46.11, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.14, 22.67) --
	( 59.14, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.16, 22.67) --
	( 72.16, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19, 22.67) --
	( 85.19, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.22, 22.67) --
	( 98.22, 25.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 33.09, 16.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.11, 16.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 59.14, 16.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 72.16, 16.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.19, 16.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.22, 16.68) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.65,  7.44) {SNR (dB)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 60.55) {Estimation Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.39, 52.32) --
	( 35.03, 47.74) --
	( 29.74, 47.74) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.39, 46.74) --
	( 35.03, 42.16) --
	( 29.74, 42.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.39, 38.11) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.69, 47.45) {\cite{Slawski-JoS19}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.69, 41.87) {\cite{Slawski-arXiv2019b}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 36.69, 36.29) {\texttt{CCV-Min}};
\end{scope}
\end{tikzpicture}


==> figures/partially_shuffled.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-17 07:00:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 28.40, 25.42) rectangle (102.90, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.40, 25.42) rectangle (102.91, 95.68);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.40, 39.96) --
	(102.90, 39.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.40, 59.89) --
	(102.90, 59.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.40, 79.82) --
	(102.90, 79.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.09, 25.42) --
	( 39.09, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.37, 25.42) --
	( 52.37, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.65, 25.42) --
	( 65.65, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.93, 25.42) --
	( 78.93, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.21, 25.42) --
	( 92.21, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 29.99) --
	(102.90, 29.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 49.92) --
	(102.90, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 69.85) --
	(102.90, 69.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 89.78) --
	(102.90, 89.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 25.42) --
	( 32.45, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73, 25.42) --
	( 45.73, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.01, 25.42) --
	( 59.01, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.29, 25.42) --
	( 72.29, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.57, 25.42) --
	( 85.57, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.85, 25.42) --
	( 98.85, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.00, 28.61) --
	( 38.64, 32.09) --
	( 45.29, 36.52) --
	( 51.93, 40.03) --
	( 58.57, 42.01) --
	( 65.21, 32.41) --
	( 71.85, 64.97) --
	( 78.49, 82.47) --
	( 85.13, 86.91) --
	( 91.77, 88.78) --
	( 98.41, 89.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 38.10) --
	( 39.09, 45.96) --
	( 45.73, 54.44) --
	( 52.37, 59.30) --
	( 59.01, 64.29) --
	( 65.65, 68.31) --
	( 72.29, 71.25) --
	( 78.93, 74.65) --
	( 85.57, 78.82) --
	( 92.21, 85.28) --
	( 98.85, 92.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.89, 40.01) --
	( 39.53, 40.39) --
	( 46.17, 40.63) --
	( 52.81, 40.89) --
	( 59.45, 41.29) --
	( 66.09, 41.79) --
	( 72.73, 42.39) --
	( 79.37, 42.71) --
	( 86.02, 44.16) --
	( 92.66, 88.98) --
	( 99.30, 90.06);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.89, 40.01) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.71, 36.36) rectangle ( 34.19, 39.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.04, 26.65) rectangle ( 33.97, 30.58);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.53, 40.39) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.35, 44.22) rectangle ( 40.83, 47.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.68, 30.12) rectangle ( 40.61, 34.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.17, 40.63) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.99, 52.70) rectangle ( 47.47, 56.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.32, 34.56) rectangle ( 47.25, 38.48);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.81, 40.89) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63, 57.56) rectangle ( 54.11, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.96, 38.06) rectangle ( 53.89, 41.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.45, 41.29) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.27, 62.55) rectangle ( 60.75, 66.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.60, 40.05) rectangle ( 60.53, 43.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.09, 41.79) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.91, 66.57) rectangle ( 67.39, 70.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.25, 30.45) rectangle ( 67.17, 34.37);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.73, 42.39) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.55, 69.52) rectangle ( 74.03, 72.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.89, 63.01) rectangle ( 73.81, 66.93);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.37, 42.71) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.19, 72.91) rectangle ( 80.67, 76.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.53, 80.51) rectangle ( 80.45, 84.43);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02, 44.16) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.83, 77.08) rectangle ( 87.31, 80.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.17, 84.95) rectangle ( 87.09, 88.88);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.66, 88.98) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.47, 83.54) rectangle ( 93.95, 87.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.81, 86.81) rectangle ( 93.73, 90.74);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.30, 90.06) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.12, 90.75) rectangle (100.59, 94.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.45, 87.81) rectangle (100.37, 91.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 27.63) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 29.88) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 29.88) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 47.56) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 49.81) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 49.81) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 67.49) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 69.74) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 69.74) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.02, 87.42) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 89.67) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 29.99) --
	( 28.40, 29.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 49.92) --
	( 28.40, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 69.85) --
	( 28.40, 69.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 89.78) --
	( 28.40, 89.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 22.67) --
	( 32.45, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73, 22.67) --
	( 45.73, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.01, 22.67) --
	( 59.01, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.29, 22.67) --
	( 72.29, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.57, 22.67) --
	( 85.57, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.85, 22.67) --
	( 98.85, 25.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 32.45, 16.68) {$0\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 16.68) {$20\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 59.01, 16.68) {$40\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 72.29, 16.68) {$60\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.57, 16.68) {$80\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.85, 16.68) {$100\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.65,  7.44) {$k/m\times 100\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 60.55) {Estimation Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.13, 72.28) rectangle ( 59.92, 90.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.13, 84.74) rectangle ( 39.40, 90.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.30, 85.65) rectangle ( 39.23, 89.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.13, 79.01) rectangle ( 39.40, 84.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.53, 80.14) rectangle ( 39.00, 83.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.13, 73.28) rectangle ( 39.40, 79.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.27, 76.14) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 41.81, 85.71) {\cite{Slawski-JoS19}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 41.81, 79.98) {LS-EM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 41.81, 74.25) {LSR};
\end{scope}
\end{tikzpicture}


==> figures/partially_shuffled_elnino.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-20 09:51:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 28.40, 25.42) rectangle (102.90, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.40, 25.42) rectangle (102.91, 95.68);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.40, 42.92) --
	(102.90, 42.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.40, 62.75) --
	(102.90, 62.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.40, 82.57) --
	(102.90, 82.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.60, 25.42) --
	( 39.60, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.62, 25.42) --
	( 52.62, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.65, 25.42) --
	( 65.65, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.68, 25.42) --
	( 78.68, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.70, 25.42) --
	( 91.70, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 33.01) --
	(102.90, 33.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 52.84) --
	(102.90, 52.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 72.66) --
	(102.90, 72.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 92.48) --
	(102.90, 92.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.09, 25.42) --
	( 33.09, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.11, 25.42) --
	( 46.11, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.14, 25.42) --
	( 59.14, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.16, 25.42) --
	( 72.16, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19, 25.42) --
	( 85.19, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.22, 25.42) --
	( 98.22, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.22, 68.44) --
	( 38.73, 68.76) --
	( 45.24, 68.98) --
	( 51.76, 69.26) --
	( 58.27, 69.47) --
	( 64.78, 69.71) --
	( 71.29, 69.88) --
	( 77.81, 70.16) --
	( 84.32, 70.34) --
	( 90.83, 70.53) --
	( 97.35, 70.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.09, 68.03) --
	( 39.60, 68.26) --
	( 46.11, 68.49) --
	( 52.62, 68.72) --
	( 59.14, 68.93) --
	( 65.65, 69.16) --
	( 72.16, 69.36) --
	( 78.68, 69.58) --
	( 85.19, 69.77) --
	( 91.70, 69.96) --
	( 98.22, 70.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.95, 39.96) --
	( 40.47, 59.03) --
	( 46.98, 60.05) --
	( 53.49, 61.49) --
	( 60.01, 60.97) --
	( 66.52, 62.67) --
	( 73.03, 60.45) --
	( 79.54, 60.28) --
	( 86.06, 62.64) --
	( 92.57, 63.39) --
	( 99.08, 62.26);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.95, 39.96) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.35, 66.29) rectangle ( 34.82, 69.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.25, 66.48) rectangle ( 34.18, 70.40);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.47, 59.03) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.86, 66.52) rectangle ( 41.34, 70.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.77, 66.80) rectangle ( 40.69, 70.73);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 60.05) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.37, 66.75) rectangle ( 47.85, 70.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.28, 67.02) rectangle ( 47.20, 70.94);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.49, 61.49) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.89, 66.99) rectangle ( 54.36, 70.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.79, 67.30) rectangle ( 53.72, 71.22);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.01, 60.97) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.40, 67.20) rectangle ( 60.88, 70.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.31, 67.50) rectangle ( 60.23, 71.43);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.52, 62.67) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.91, 67.42) rectangle ( 67.39, 70.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.82, 67.75) rectangle ( 66.74, 71.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.03, 60.45) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.42, 67.62) rectangle ( 73.90, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.33, 67.92) rectangle ( 73.26, 71.84);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.54, 60.28) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.94, 67.84) rectangle ( 80.42, 71.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.85, 68.20) rectangle ( 79.77, 72.12);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.06, 62.64) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.45, 68.03) rectangle ( 86.93, 71.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36, 68.38) rectangle ( 86.28, 72.30);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.57, 63.39) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.96, 68.22) rectangle ( 93.44, 71.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.87, 68.56) rectangle ( 92.80, 72.49);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08, 62.26) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.48, 68.40) rectangle ( 99.95, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.39, 68.78) rectangle ( 99.31, 72.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 30.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 32.90) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 32.90) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 50.48) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 52.73) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 52.73) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 70.30) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 72.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 72.55) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.02, 90.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 92.37) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 33.01) --
	( 28.40, 33.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 52.84) --
	( 28.40, 52.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 72.66) --
	( 28.40, 72.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 92.48) --
	( 28.40, 92.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.09, 22.67) --
	( 33.09, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.11, 22.67) --
	( 46.11, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.14, 22.67) --
	( 59.14, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.16, 22.67) --
	( 72.16, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19, 22.67) --
	( 85.19, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.22, 22.67) --
	( 98.22, 25.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 33.09, 16.68) {$0\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.11, 16.68) {$20\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 59.14, 16.68) {$40\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 72.16, 16.68) {$60\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.19, 16.68) {$80\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.22, 16.68) {$100\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.65,  7.44) {$k/m$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 60.55) {Estimation Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 72.28) rectangle ( 55.14, 90.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.92, 84.74) rectangle ( 41.19, 90.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.10, 85.65) rectangle ( 41.02, 89.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.92, 79.01) rectangle ( 41.19, 84.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.32, 80.14) rectangle ( 40.80, 83.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.92, 73.28) rectangle ( 41.19, 79.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.06, 76.14) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 43.60, 85.71) {\cite{Slawski-JoS19}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 43.60, 79.98) {\cite{Slawski-arXiv2019b}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 43.60, 74.25) {LSR};
\end{scope}
\end{tikzpicture}


==> figures/partially_shuffled_rand.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-20 07:37:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 28.40, 25.42) rectangle (102.90, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.40, 25.42) rectangle (102.91, 95.68);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.40, 42.92) --
	(102.90, 42.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.40, 62.75) --
	(102.90, 62.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.40, 82.57) --
	(102.90, 82.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.09, 25.42) --
	( 39.09, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.37, 25.42) --
	( 52.37, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.65, 25.42) --
	( 65.65, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.93, 25.42) --
	( 78.93, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.21, 25.42) --
	( 92.21, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 33.01) --
	(102.90, 33.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 52.84) --
	(102.90, 52.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 72.66) --
	(102.90, 72.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 92.48) --
	(102.90, 92.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 25.42) --
	( 32.45, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73, 25.42) --
	( 45.73, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.01, 25.42) --
	( 59.01, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.29, 25.42) --
	( 72.29, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.57, 25.42) --
	( 85.57, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.85, 25.42) --
	( 98.85, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.00, 32.77) --
	( 38.64, 33.17) --
	( 45.29, 34.07) --
	( 51.93, 35.46) --
	( 58.57, 37.44) --
	( 65.21, 40.07) --
	( 71.85, 43.34) --
	( 78.49, 54.48) --
	( 85.13, 77.45) --
	( 91.77, 83.66) --
	( 98.41, 86.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 32.13) --
	( 39.09, 32.17) --
	( 45.73, 32.25) --
	( 52.37, 43.82) --
	( 59.01, 77.80) --
	( 65.65, 80.43) --
	( 72.29, 82.13) --
	( 78.93, 83.39) --
	( 85.57, 84.54) --
	( 92.21, 85.54) --
	( 98.85, 86.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.89, 41.06) --
	( 39.53, 41.12) --
	( 46.17, 41.31) --
	( 52.81, 41.23) --
	( 59.45, 41.59) --
	( 66.09, 41.70) --
	( 72.73, 41.82) --
	( 79.37, 42.28) --
	( 86.02, 42.92) --
	( 92.66, 43.74) --
	( 99.30, 88.79);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.89, 41.06) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.71, 30.39) rectangle ( 34.19, 33.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.04, 30.81) rectangle ( 33.97, 34.74);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.53, 41.12) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.35, 30.43) rectangle ( 40.83, 33.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.68, 31.21) rectangle ( 40.61, 35.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.17, 41.31) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.99, 30.52) rectangle ( 47.47, 33.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.32, 32.11) rectangle ( 47.25, 36.04);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.81, 41.23) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63, 42.08) rectangle ( 54.11, 45.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.96, 33.50) rectangle ( 53.89, 37.42);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.45, 41.59) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.27, 76.06) rectangle ( 60.75, 79.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.60, 35.47) rectangle ( 60.53, 39.40);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.09, 41.70) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.91, 78.69) rectangle ( 67.39, 82.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.25, 38.11) rectangle ( 67.17, 42.03);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.73, 41.82) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.55, 80.39) rectangle ( 74.03, 83.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.89, 41.38) rectangle ( 73.81, 45.31);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.37, 42.28) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.19, 81.65) rectangle ( 80.67, 85.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.53, 52.52) rectangle ( 80.45, 56.44);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02, 42.92) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.83, 82.80) rectangle ( 87.31, 86.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.17, 75.49) rectangle ( 87.09, 79.41);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.66, 43.74) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.47, 83.80) rectangle ( 93.95, 87.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.81, 81.70) rectangle ( 93.73, 85.63);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.30, 88.79) circle (  1.96);
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.12, 84.63) rectangle (100.59, 88.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.45, 84.53) rectangle (100.37, 88.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 30.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 32.90) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 32.90) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 50.48) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 52.73) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 52.73) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 70.30) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 72.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 72.55) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.02, 90.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 92.37) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 33.01) --
	( 28.40, 33.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 52.84) --
	( 28.40, 52.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 72.66) --
	( 28.40, 72.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 92.48) --
	( 28.40, 92.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 22.67) --
	( 32.45, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73, 22.67) --
	( 45.73, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.01, 22.67) --
	( 59.01, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.29, 22.67) --
	( 72.29, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.57, 22.67) --
	( 85.57, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.85, 22.67) --
	( 98.85, 25.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 32.45, 16.68) {$0\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 16.68) {$20\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 59.01, 16.68) {$40\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 72.29, 16.68) {$60\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.57, 16.68) {$80\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.85, 16.68) {$100\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.65,  7.44) {$k/m$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 60.55) {Estimation Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 72.28) rectangle ( 55.14, 90.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.92, 84.74) rectangle ( 41.19, 90.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.10, 85.65) rectangle ( 41.02, 89.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.92, 79.01) rectangle ( 41.19, 84.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.32, 80.14) rectangle ( 40.80, 83.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.92, 73.28) rectangle ( 41.19, 79.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.06, 76.14) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 43.60, 85.71) {\cite{Slawski-JoS19}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 43.60, 79.98) {\cite{Slawski-arXiv2019b}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 43.60, 74.25) {LSR};
\end{scope}
\end{tikzpicture}


==> figures/partially_shuffled_randn.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-17 11:20:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.2pt,y=1.2pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 28.40, 25.42) rectangle (102.90, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.40, 25.42) rectangle (102.91, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89, 37.09) --
	( 38.53, 37.09) --
	( 45.17, 37.09) --
	( 51.82, 37.09) --
	( 58.46, 37.09) --
	( 65.10, 37.09) --
	( 71.74, 37.09) --
	( 78.38, 37.09) --
	( 85.02, 37.09) --
	( 91.66, 37.09) --
	( 98.30, 37.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.11, 52.94) --
	( 38.76, 53.75) --
	( 45.40, 54.19) --
	( 52.04, 52.07) --
	( 58.68, 52.96) --
	( 65.32, 52.91) --
	( 71.96, 52.49) --
	( 78.60, 52.80) --
	( 85.24, 52.85) --
	( 91.88, 52.42) --
	( 98.52, 53.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.34, 50.10) --
	( 38.98, 50.10) --
	( 45.62, 50.10) --
	( 52.26, 50.10) --
	( 58.90, 50.10) --
	( 65.54, 50.10) --
	( 72.18, 50.10) --
	( 78.82, 50.10) --
	( 85.46, 50.10) --
	( 92.10, 50.10) --
	( 98.74, 50.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.56, 37.25) --
	( 39.20, 38.66) --
	( 45.84, 40.48) --
	( 52.48, 43.68) --
	( 59.12, 47.98) --
	( 65.76, 58.40) --
	( 72.40, 77.62) --
	( 79.04, 87.05) --
	( 85.68, 89.79) --
	( 92.32, 91.46) --
	( 98.96, 92.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.78, 35.82) --
	( 39.42, 36.21) --
	( 46.06, 36.49) --
	( 52.70, 37.41) --
	( 59.34, 38.21) --
	( 65.98, 38.89) --
	( 72.62, 40.47) --
	( 79.26, 69.20) --
	( 85.90, 81.45) --
	( 92.55, 89.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.00, 37.11) --
	( 39.64, 37.11) --
	( 46.28, 37.11) --
	( 52.92, 37.11) --
	( 59.56, 37.11) --
	( 66.20, 37.11) --
	( 72.84, 37.11) --
	( 79.49, 37.11) --
	( 86.13, 37.11) --
	( 92.77, 37.11) --
	( 99.41, 37.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.00, 37.11) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.78, 38.87) --
	( 35.42, 34.29) --
	( 30.14, 34.29) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.56, 40.30) --
	( 35.20, 35.72) --
	( 29.91, 35.72) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.60, 48.36) rectangle ( 34.07, 51.84);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.38, 51.20) rectangle ( 33.85, 54.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.93, 35.13) rectangle ( 33.86, 39.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.64, 37.11) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.42, 39.26) --
	( 42.06, 34.69) --
	( 36.78, 34.69) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.20, 41.71) --
	( 41.84, 37.13) --
	( 36.56, 37.13) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.24, 48.36) rectangle ( 40.72, 51.84);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.02, 52.01) rectangle ( 40.49, 55.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.57, 35.13) rectangle ( 40.50, 39.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.28, 37.11) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.06, 39.54) --
	( 48.70, 34.96) --
	( 43.42, 34.96) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.84, 43.53) --
	( 48.48, 38.96) --
	( 43.20, 38.96) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.88, 48.36) rectangle ( 47.36, 51.84);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.66, 52.45) rectangle ( 47.13, 55.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.21, 35.13) rectangle ( 47.14, 39.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.92, 37.11) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70, 40.47) --
	( 55.34, 35.89) --
	( 50.06, 35.89) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.48, 46.73) --
	( 55.12, 42.15) --
	( 49.84, 42.15) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.52, 48.36) rectangle ( 54.00, 51.84);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.30, 50.34) rectangle ( 53.78, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.85, 35.13) rectangle ( 53.78, 39.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.56, 37.11) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.34, 41.26) --
	( 61.98, 36.69) --
	( 56.70, 36.69) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12, 51.03) --
	( 61.76, 46.45) --
	( 56.48, 46.45) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.16, 48.36) rectangle ( 60.64, 51.84);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.94, 51.22) rectangle ( 60.42, 54.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.49, 35.13) rectangle ( 60.42, 39.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.20, 37.11) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.98, 41.94) --
	( 68.62, 37.36) --
	( 63.34, 37.36) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.76, 61.45) --
	( 68.40, 56.87) --
	( 63.12, 56.87) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.80, 48.36) rectangle ( 67.28, 51.84);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58, 51.17) rectangle ( 67.06, 54.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.13, 35.13) rectangle ( 67.06, 39.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84, 37.11) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.62, 43.52) --
	( 75.27, 38.94) --
	( 69.98, 38.94) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.40, 80.67) --
	( 75.04, 76.10) --
	( 69.76, 76.10) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.44, 48.36) rectangle ( 73.92, 51.84);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.22, 50.75) rectangle ( 73.70, 54.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.78, 35.13) rectangle ( 73.70, 39.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.49, 37.11) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.26, 72.25) --
	( 81.91, 67.68) --
	( 76.62, 67.68) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.04, 90.10) --
	( 81.69, 85.52) --
	( 76.40, 85.52) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.08, 48.36) rectangle ( 80.56, 51.84);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.86, 51.06) rectangle ( 80.34, 54.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 35.13) rectangle ( 80.34, 39.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.13, 37.11) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.90, 84.50) --
	( 88.55, 79.92) --
	( 83.26, 79.92) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.68, 92.84) --
	( 88.33, 88.26) --
	( 83.04, 88.26) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 48.36) rectangle ( 87.20, 51.84);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.50, 51.11) rectangle ( 86.98, 54.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.06, 35.13) rectangle ( 86.98, 39.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.77, 37.11) circle (  1.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.55, 92.73) --
	( 95.19, 88.15) --
	( 89.90, 88.15) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.32, 94.51) --
	( 94.97, 89.93) --
	( 89.68, 89.93) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.36, 48.36) rectangle ( 93.84, 51.84);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.14, 50.68) rectangle ( 93.62, 54.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.70, 35.13) rectangle ( 93.62, 39.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.41, 37.11) circle (  1.96);
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.96, 95.45) --
	(101.61, 90.88) --
	( 96.32, 90.88) --
	cycle;
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.00, 48.36) rectangle (100.48, 51.84);
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.78, 51.90) rectangle (100.26, 55.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.34, 35.13) rectangle (100.26, 39.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 30.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 32.90) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 32.90) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 50.48) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 52.73) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 52.73) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 14.74, 70.30) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 20.24, 72.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 72.55) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 16.02, 90.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 21.52, 92.37) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 33.01) --
	( 28.40, 33.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 52.84) --
	( 28.40, 52.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 72.66) --
	( 28.40, 72.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.65, 92.48) --
	( 28.40, 92.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 22.67) --
	( 32.45, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73, 22.67) --
	( 45.73, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.01, 22.67) --
	( 59.01, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.29, 22.67) --
	( 72.29, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.57, 22.67) --
	( 85.57, 25.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.85, 22.67) --
	( 98.85, 25.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 32.45, 16.68) {$0\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.73, 16.68) {$20\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 59.01, 16.68) {$40\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 72.29, 16.68) {$60\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.57, 16.68) {$80\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.85, 16.68) {$100\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.65,  7.44) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.05, 60.55) {Estimation Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.54, 90.10) rectangle ( 35.47, 94.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.77, 84.75) rectangle ( 35.24, 88.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{173,216,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.77, 79.17) rectangle ( 35.24, 82.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.50, 78.38) --
	( 36.15, 73.80) --
	( 30.86, 73.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.50, 72.79) --
	( 36.15, 68.22) --
	( 30.86, 68.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.50, 64.16) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 37.81, 90.25) {\cite{Tsakiris-ICML2019}-A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 37.81, 84.67) {\cite{Tsakiris-ICML2019}-B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 37.81, 79.09) {\cite{Tsakiris-arXiv18v2}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 37.81, 73.51) {\cite{Slawski-JoS19}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 37.81, 67.93) {\cite{Slawski-arXiv2019b}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at ( 37.81, 62.34) {\texttt{CCV-Min}};
\end{scope}
\end{tikzpicture}

